Bounding single-copy information causality violations

Information causality is a physical principle that constrains bipartite post-quantum nonlocal correlations from information-theoretic assumptions. A direct characterization of the correlations satisfying it, however, remains difficult because the defining entropic condition must hold for all admissible protocols in the corresponding task. Here, we formulate the single-copy information causality problem as an optimization over all protocol parameters and simplify it by proving a deterministic reduction. We then show that generic adaptive multi-copy protocols can be represented as single-copy protocols applied to an effective behavior obtained by local wirings. As a consequence, for families of correlations closed under wirings, excluding single-copy violations suffices to exclude all finite-copy adaptive-protocol violations. We formulate the resulting membership and set-inclusion problems as optimization problems and discuss possible semidefinite programming relaxations. As an application, we study expansions of the information causality functional around zero-capacity channels, generalizing a method recently employed by Gachechiladze and Miklin to derive the Tsirelson--Landau--Masanes boundary from information causality. For expansions centered on channels whose output distribution has full support, imposing the second-order constraints for all single-copy protocols characterizes exactly the set of macroscopic locality in the CHSH scenario. Expanding instead around appropriate constant-output channels with perturbations that change the channel support, we show that every single-copy IC violation can be witnessed already at first order with a channel of arbitrarily small capacity.

==> dag_ic_full.tex <==
\begin{tikzpicture}[
    every path/.append style = {arrows = -stealth},
    visible/.style = {
        semithick,
    	draw = black, 
    	shape = circle, 
    	%inner sep = 3pt,
    	minimum size = 0.75cm,
    	shading = radial,
    	inner color = unipicolorlight!0,
    	outer color = unipicolorlight!0,
    },
    % latent/.style = {
    % 	draw = unipicolorlight!90!black,
    %     shape = rectangle,
    %     inner sep = 5pt,
    %     rounded corners = 1pt,
    % 	inner color = unipicolorlight!0,
    % 	outer color = unipicolorlight!0,
    % 	semithick
    % }, 
    latent/.style = {
    	draw = none,%unipicolorlight!90!black,
        shape = rectangle,
        inner sep = 2pt,
        %rounded corners = 1pt,
    	inner color = unipicolorlight!0,
    	outer color = unipicolorlight!0,
    	semithick
    }, 
    scale=0.9
    ]
    
    \useasboundingbox (-3,-2.5) rectangle (5.5,1.7);
%    \draw[black] (-3,-2.8) rectangle (5.5,1.7); % more or less the 
                                                 % size of the column
    
    \begin{scope}[xshift=-0.5cm]
    
    %\draw (2.9,-2.4) arc (300:135:2.45); old arco lungo
	
	% PATH CONNECTING R TO M'
	\draw[-stealth] plot [smooth, tension=1.2] coordinates {(-0.28,0.90)  (-0.4,-1.8) (2.58,-2.4)};
	
	% BOX
	\node[visible] (x) at (0,0) {$X$};
    \node[visible] (y) at (3,0) {$Y$};
    \node[visible] (a) at (0,-1.2) {$A$};
    \node[visible] (b) at (3,-1.2) {$B$};
	\node[latent] (l) at (1.5, -0.5) {\color{unipicolorlight!90!black} $\omega_{AB}$};
	
	% OTHER
	\node[visible, minimum width=0.8cm] (x0x1) at (0,1.2) {\phantom{$S$}};
	\node at (x0x1) {$\bm R$};
	\node[visible] (s) at (3,1.2) {$S$};
	%\node[visible, anchor=base] (m) at (0, -2.4) {$M$};
	\node[visible, anchor=base] (mp) at (3, -2.4) {\phantom{$M$}};
	\node at (mp) {$M'$};
	\node[visible] (g) at (4.2, -1.2) {$G$};
	
%	\node[font=\footnotesize, anchor=west] at (0.0,0.6) {$T_X$};
%	\node[font=\footnotesize, anchor=east] at (3.0,0.6) {$T_Y$};
%	\node[font=\footnotesize, anchor=east] at (-0.5,-1.8) {$T_M$};
%	\node[font=\footnotesize, anchor=west] at (3.9,0.2) {$T_G$};
	
	% box
    \path (x) edge (a);
    \path[unipicolorlight!90!black] (l) edge (a);
    \path[unipicolorlight!90!black] (l) edge (b);
    \path (y) edge (b);
 
   
    % other
    \path (x0x1) edge (x);
    \path[bend right=20] (a) edge (mp);
    \path[bend right=20] (x) edge (mp);	
    \path (s) edge (y);
    \path (b) edge (g);
    \path (y) edge (g);
    
    % adaptive measurement !!
    \path[bend left=45] (mp) edge (y);


    %\path[in=140, out=220, looseness=1.2] (x0x1) edge (m);
    %\draw[stealth-] (-0.28,0.9) arc (135:270:2.2); arco lungo
    
    \path[bend right=20] (mp) edge (g);
    \path[bend left=20] (s) edge (g);
    
    \end{scope}

\end{tikzpicture}

==> ic_scenario.tex <==
\begin{tikzpicture}

        \useasboundingbox (-1.2, -0.55) rectangle (6.8, 2.9);
        
        % ALICE
        \draw[rounded corners=2pt] (0,0) rectangle (2,2);
        \node[below] at (1,-0.1) {Alice};
        
        \draw[stealth-] (1.7,2.05) -- ++(0, 0.4) node[above=5pt, anchor=base] {$\mathbf r = (r_0, \dots, r_{n-1})$};
        
        \draw[fill=black, rounded corners=1pt] (0.8,0.8) rectangle (1.2, 1.2);
        \draw[stealth-] (1.0,1.2) -- ++(0, 0.3) node[above] {$x$};
        \draw[-stealth] (1.0,0.8) -- ++(0, -0.3) node[below=9pt, anchor=base] {$a$};
    
        % Phantom node for symmetry
        \node[left=0.65cm, above=-0.25cm] at (0,-0.55) {\phantom{$g \stackrel{?}{=} r_s$}};
        
        \draw[baseline, double equal sign distance, -{Implies[]}, fill=black, black] (2.05,0.14) -- ++(1.5,0) 
        node[left=1.3cm, above=0.17cm, anchor=base] {$m$}
        node[left=0.2cm, above=0.17cm, anchor=base] {$m'$};
        
        \draw[-, color=unipicolorlight, semithick] (1.25,1.0) -- ++(3.1,0);
        \fill[white] (2.8,1.0) circle[radius=3.0pt]  node[unipicolorlight] {\large $\ast$};

        % BOB
        \begin{scope}[xshift=3.6cm]
        \draw[rounded corners=2pt] (0,0) rectangle (2,2);
        \node[below] at (1,-0.1) {Bob};
        \draw[stealth-] (0.3,2.05) -- ++(0, 0.4) node[above] {$s$};
        \draw[-stealth] (1.7,-0.05) -- ++(0, -0.5) -- ++(0.3,0) coordinate (G);
        \node[right=0.5cm, above=-0.25cm] at (G) {$g \stackrel{?}{=} r_s$};        
        
        \draw[fill=black, rounded corners=1pt] (0.8,0.8) rectangle (1.2, 1.2);
        \draw[stealth-] (1.0,1.2) -- ++(0, 0.3) node[above=5pt, anchor=base] {$y$};
        \draw[-stealth] (1.0,0.8) -- ++(0, -0.3) node[below=10pt, anchor=base] {$b$};
        \end{scope}
\end{tikzpicture}
